Irony in Emojis: A Comparative Study of Human and LLM Interpretation

Emojis have become a universal language in online communication, often carrying nuanced and context-dependent meanings. Among these, irony poses a significant challenge for Large Language Models (LLMs) due to its inherent incongruity between appearance and intent. This study examines the ability of GPT-4o to interpret irony in emojis. By prompting GPT-4o to evaluate the likelihood of specific emojis being used to express irony on social media and comparing its interpretations with human perceptions, we aim to bridge the gap between machine and human understanding. Our findings reveal nuanced insights into GPT-4o's interpretive capabilities, highlighting areas of alignment with and divergence from human behavior. Additionally, this research underscores the importance of demographic factors, such as age and gender, in shaping emoji interpretation and evaluates how these factors influence GPT-4o's performance.

==> figures/fig_emoji_corr.tex <==
\begin{figure}[ht]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=8cm,
    xlabel={\small{Human-Perceived}},
    ylabel={\small{Model-Classified}},
    grid=major,
    ymax=5,
    xmax=5,
    xmin=0.5,
    ymin=0.5,
    % legend entries={\scriptsize{\qwen},,\scriptsize{\baichuan},,\scriptsize{\chatglm},,\scriptsize{\breeze},,\scriptsize{\taiwanllm},,\scriptsize{\gptivo},,\scriptsize{\gptiv},,\scriptsize{\gptiii},,\scriptsize{\llamas},,\scriptsize{\llamae}},
    % legend style={at={(0.5,1.15)},anchor=north, legend columns=-1}
]
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/daku.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (4.00,2.07)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/ruo.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (3.50,3.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/shenma.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (3.25,1.13)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/tu.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (3.00,2.20)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/yinxian.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (2.62,4.73)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/nu.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (2.60,2.07)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/xu.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (2.60,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/numa.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (2.60,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/bishi.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (2.54,3.00)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/heng.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (2.40,3.40)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/zhutou.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (2.38,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/heixian.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (2.33,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/right.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (2.25,4.20)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/shuai.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (2.20,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/left.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (2.09,1.93)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/chijing.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (2.01,2.07)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/bizui.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (2.00,2.47)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/shengdan.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (2.00,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/quantou.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (2.00,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/shachenbao.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (2.00,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/zhong.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (2.00,1.40)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/shengdanwa.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (2.00,1.40)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/lvsidai.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (2.00,1.00)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/zhaoxiangji.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (2.00,1.00)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/han.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.92,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/zhuakuang.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.90,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/fuyun.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.89,1.67)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/yun.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.88,2.33)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/shengbing.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.87,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/weiqu.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.84,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/beishang.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.80,2.87)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/lei.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.77,3.27)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/snicker.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.77,4.20)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/sikao.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.77,4.07)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/pity.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.72,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/cool.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.71,4.20)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/aoteman.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.69,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/haha.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.68,4.20)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/zan.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.67,4.20)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/yiwen.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.67,1.93)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/weifeng.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.67,1.13)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/taiyang.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.64,2.87)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/woshou.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.62,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/xixi.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.61,3.40)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/lai.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.60,2.60)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/good.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.59,4.07)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/xiongmao.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.56,1.53)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/rabbit.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.55,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/weiwu.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.52,1.13)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/haixiu.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.51,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/sadness.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.50,3.00)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/ding.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.50,1.93)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/huatong.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.44,1.40)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/chanzui.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.43,1.93)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/ye.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.40,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/guzhang.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.38,1.53)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/kun.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.38,4.20)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/shiwang.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.36,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/geili.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.36,1.00)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/aini.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.35,1.53)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/ok.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.33,3.93)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/qian.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.33,2.60)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/feiji.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.33,1.67)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/baobao.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.31,3.93)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/weiguan.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.29,1.40)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/yueliang.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.28,1.53)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/xin.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.26,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/taikaixin.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.26,1.80)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/cute.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.25,1.93)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/kiss.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.22,1.67)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/jiyan.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.17,3.93)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/lazhu.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.17,1.40)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/dangao.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.15,1.40)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/baibai.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.00,1.93)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/ganbei.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.00,1.93)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/xianhua.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.00,1.53)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/liwu.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.00,1.53)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/nvhaier.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.00,1.53)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/nanhaier.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.00,1.40)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/yinyue.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.00,1.40)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/weibo.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.00,1.27)
        };
\addplot[scatter, only marks,mark=image, scatter/@pre marker code/.code={\begin{scope}
                    \node[inner sep=0pt] (image) at (axis cs: 0.5, 0.5)
                    {\includegraphics[width=0.3cm]{figures/emoji/xi.png}};
                \end{scope}
            },
            scatter/@post marker code/.code={}
        ]
        coordinates {
        (1.00,1.13)
        };
\draw[red, thick] (0,1.4) -- (6,5.0) node[above] {Regression Line};
\draw[dashed] (0,0) -- (5,5) node[above] {$y = x$};
% \draw[->, red] (2,2.6) -- (3.5,3.5);
\node[red] at (4.35,3.5) {$\rho$ = 0.28};
\end{axis}
\end{tikzpicture}
    \caption{While {\tt GPT-4o} generally rates the same emoji as more likely to be used for expressing irony compared to human perception, the irony scores assigned by {\tt GPT-4o} and those perceived by humans show a significant correlation.
    Emojis positioned closer to the dashed line indicate greater alignment between {\tt GPT-4o}'s classification of their use for expressing irony and human perception.}
    \label{fig:human_vs_model_corr}
\end{figure}
